On accelerated coordinate descent methods for searching equilibria in two-stage transportation equilibrium traffic flow distribution model

The search for equilibrium in a two-stage traffic flow model reduces to the solution of a special nonsmooth convex optimization problem with two groups of different variables. For numerical solution of this problem, the paper proposes to use the accelerated block-coordinate Nesterov-Stich method with a special choice of block probabilities at each iteration. Theoretical estimates of the complexity of this approach can markedly improve the estimates of previously used approaches. However, in the general case they do not guarantee faster convergence. Numerical experiments with the proposed algorithms are carried out in the paper.

==> convergence.tex <==


    \begin{tikzpicture}
    \begin{axis}
    [
        %title={Сравнение алгоритмов},
        cycle list name=exotic,
        xlabel={Метрика \eqref{eq:metric}},
        ylabel={Оракульные вызовы},
        xmin=0, xmax=100,
        ymin=0, ymax=10000,
        width=7cm,
        height=9cm,
        xmode=log,
        ymode=log,
        width=400,
        % xtick={0, 100, 200, 300, 400},
        % ytick={0.001, 0.01, 0.1, 1, 10},
        legend pos=south east,
        ymajorgrids=true,
        grid style=dashed,
    ]
  
    
    \addplot table [x=x, y=y, col sep=comma] {Acrcd_custom_metric_for_count_la_mu_cals.csv};
    \addplot table [x=x, y=y, col sep=comma] {Acrcd_custom_metric_for_count_t_cals.csv};
    \addplot table [x=x, y=y, col sep=comma] {custom_metric_USTM.csv};
    \addplot table [x=x, y=y, col sep=comma] {custom_metric_USTM_sinkhorn_t_calls.csv};
    \addplot table [x=x, y=y, col sep=comma] {custom_metric_USTM_sinkhorn_sinkhorn_calls.csv};=
    
    \legend{
    {ACRCD* -- вызовы $\nabla_{\lambda, \mu} $},
    {ACRCD* -- вызовы $\nabla_{t}$},
    {USTM -- вызовы $\nabla_{t}$},
    {USTM+Sinkhorn -- вызовы $\nabla_{t}$},
    {USTM+Sinkhorn вызовы $\nabla_{\lambda, \mu}$}
    }
    \end{axis}
    
    \end{tikzpicture}



==> sioux_falls_convergence.tex <==


    \begin{tikzpicture}
    \begin{axis}
    [
        %title={Сравнение алгоритмов},
        cycle list name=exotic,
        xlabel={Метрика \eqref{eq:metric}},
        ylabel={Оракульные вызовы},
        xmin=0, xmax=100,
        ymin=0, ymax=10000,
        xmode=log,
        width=7cm,
        height=9cm,
        ymode=log,
        width=400,
        % xtick={0, 100, 200, 300, 400},
        % ytick={0.001, 0.01, 0.1, 1, 10},
        legend pos=south east,
        ymajorgrids=true,
        grid style=dashed,
    ]
  
    
    \addplot table [x=x, y=y, col sep=comma] {Acrcd_custom_metric_sufalls_for_count_la_mu_cals.csv};
    \addplot table [x=x, y=y, col sep=comma] {Acrcd_custom_metric_sufalls_for_count_t_cals.csv};
    \addplot table [x=x, y=y, col sep=comma] {custom_metric_sufalls_USTM.csv};
    \addplot table [x=x, y=y, col sep=comma] {custom_metric_sufalls_USTM_sinkhorn_t_calls.csv};
    \addplot table [x=x, y=y, col sep=comma] {custom_metric_sufalls_USTM_sinkhorn_sinkhorn_calls.csv};=

    
    \legend{
    {ACRCD* -- вызовы $\nabla_{\lambda, \mu} $},
    {ACRCD* -- вызовы $\nabla_{t}$},
    {USTM -- вызовы $\nabla_{t}$},
    {USTM+Sinkhorn -- вызовы $\nabla_{t}$},
    {USTM+Sinkhorn вызовы $\nabla_{\lambda, \mu}$}
    }
    \end{axis}
    
    \end{tikzpicture}



==> test_convergence.tex <==
    \begin{tikzpicture}
    
    \begin{axis}
    [
        %title={Сравнение алгоритмов},
        cycle list name=exotic,
        xlabel={Метрика \eqref{eq:metric_test}},
        ylabel={Оракульные вызовы},
        xmin=0, xmax=200000,
        width=5cm,
        height=12cm,
        ymin=0, ymax=20000,
        xmode=log,
        ymode=log,
        width=400,
        % xtick={0, 100, 200, 300, 400},
        % ytick={0.001, 0.01, 0.1, 1, 10},
        legend pos=south east,
        ymajorgrids=true,
        grid style=dashed,
    ]
  
    
    \addplot table [x=x, y=y, col sep=comma] 
    {test_problem_first_oracle.csv};
    \addplot table [x=x, y=y, col sep=comma] {test_problem_second_oracle.csv};
    \addplot table [x=x, y=y, col sep=comma] 
    {test_problem_ustm.csv};
    
    \legend{
    {ACRCD* - вызовы $\nabla_x f(x, y)$},
    {ACRCD* - вызовы $\nabla_y f(x, y)$},
    {USTM - вызовы $\nabla f(x, y)$},
    }
    \end{axis}
    
    \end{tikzpicture}


